Predicting the Road Ahead: A Knowledge Graph based Foundation Model for Scene Understanding in Autonomous Driving

The autonomous driving field has seen remarkable advancements in various topics, such as object recognition, trajectory prediction, and motion planning. However, current approaches face limitations in effectively comprehending the complex evolutions of driving scenes over time. This paper proposes FM4SU, a novel methodology for training a symbolic foundation model (FM) for scene understanding in autonomous driving. It leverages knowledge graphs (KGs) to capture sensory observation along with domain knowledge such as road topology, traffic rules, or complex interactions between traffic participants. A bird's eye view (BEV) symbolic representation is extracted from the KG for each driving scene, including the spatio-temporal information among the objects across the scenes. The BEV representation is serialized into a sequence of tokens and given to pre-trained language models (PLMs) for learning an inherent understanding of the co-occurrence among driving scene elements and generating predictions on the next scenes. We conducted a number of experiments using the nuScenes dataset and KG in various scenarios. The results demonstrate that fine-tuned models achieve significantly higher accuracy in all tasks. The fine-tuned T5 model achieved a next scene prediction accuracy of 86.7%. This paper concludes that FM4SU offers a promising foundation for developing more comprehensive models for scene understanding in autonomous driving.

==> tikz/architecture.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
% \begin{figure}[ht]
%     \centering

% \end{figure}
\begin{figure}[tb]
    \centering
    \begin{subfigure}[t]{0.44\textwidth}
        \centering
        \begin{adjustbox}{width=0.98\textwidth}
        \begin{tikzpicture}[node distance=2cm]
            \node(a) at (5,-5.5){\large \textsf{(a)}};
            \node(A_t) at (-3.8, 1.6){\large \textsf{$A_T$}};
            \node (lane1) [rectangle, minimum height=1.5cm, draw=none, minimum width=10cm, fill=gray!10]{};
            \node (lane2) [rectangle, minimum height=1.5cm, draw=none, minimum width=10cm, fill=gray!10, below=0cm of lane1]{};
            \draw [draw=network-blue, dashed, very thick] (lane1.south west) -- (lane1.south east);
            \node (lane3) [rectangle, minimum height=8cm, minimum width=1.5cm, fill=gray!10, xshift=-0.75cm, yshift=-2cm]{};
            \node (lane4) [rectangle, minimum height=8cm, minimum width=1.5cm, fill=gray!10, right = 0cm of lane3]{};
            \draw [draw=network-blue, dashed, very thick] (lane3.north east) -- (lane3.north east |- lane1.north);
            \draw [draw=network-blue, dashed, very thick] (lane3.south east) -- (lane3.south east |- lane2.south);
            
            \draw [draw=network-blue, very thick] (lane1.north west) -- (lane1.north west -| lane3.west);
            \draw [draw=network-blue, very thick] (lane3.north west) -- (lane3.north west |- lane1.north);
            \draw [draw=network-blue, very thick] (lane4.north east) -- (lane4.north east |- lane1.north);
            \draw [draw=network-blue, very thick] (lane1.north east) -- (lane1.north east -| lane4.east);

            \draw [draw=network-blue, very thick] (lane2.south west) -- (lane2.south west -| lane3.west);
            \draw [draw=network-blue, very thick] (lane3.south west) -- (lane3.south west |- lane2.south);
            \draw [draw=network-blue, very thick] (lane4.south east) -- (lane4.south east |- lane2.south);
            \draw [draw=network-blue, very thick] (lane2.south east) -- (lane2.south east -| lane4.east);
            \node (walkway1) [rectangle, minimum height=0.75cm, draw=none, minimum width=3.475cm, fill=light-green!20, below=0cm of lane2, xshift=-3.275cm]{};
            \node (walkway2) [rectangle, minimum height=3.725cm, draw=none, minimum width=0.75cm, fill=light-green!20, below=0cm of lane2, xshift=-1.9cm]{};

            \node (walkway3) [rectangle, minimum height=0.75cm, draw=none, minimum width=3.475cm, fill=light-green!20, below=0cm of lane2, xshift=3.275cm]{};
            \node (walkway4) [rectangle, minimum height=3.725cm, draw=none, minimum width=0.75cm, fill=light-green!20, below=0cm of lane2, xshift=1.9cm]{};



            \node (pedestrian-crossing1-block1) [above = 0.375cm of walkway1, minimum width=1.5cm, minimum height=0.25cm, xshift=0.5cm, fill=gray!50]{};
            \node (pedestrian-crossing1-block2) [above = 0.25cm of pedestrian-crossing1-block1, minimum width=1.5cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing1-block3) [above = 0.25cm of pedestrian-crossing1-block2, minimum width=1.5cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing1-block4) [above = 0.25cm of pedestrian-crossing1-block3, minimum width=1.5cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing1-block5) [above = 0.25cm of pedestrian-crossing1-block4, minimum width=1.5cm, minimum height=0.25cm, fill=gray!50]{};

            \node (pedestrian-crossing2-block1) [above = 0.375cm of walkway3, minimum width=1.5cm, minimum height=0.25cm, xshift=-0.5cm, fill=gray!50]{};
            \node (pedestrian-crossing2-block2) [above = 0.25cm of pedestrian-crossing2-block1, minimum width=1.5cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing2-block3) [above = 0.25cm of pedestrian-crossing2-block2, minimum width=1.5cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing2-block4) [above = 0.25cm of pedestrian-crossing2-block3, minimum width=1.5cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing2-block5) [above = 0.25cm of pedestrian-crossing2-block4, minimum width=1.5cm, minimum height=0.25cm, fill=gray!50]{};

            \node (pedestrian-crossing3-block1) [right = 0.375cm of walkway2, minimum width=0.25cm, minimum height=1.5cm, yshift=0.7cm, fill=gray!50]{};
            \node (pedestrian-crossing3-block2) [right = 0.25cm of pedestrian-crossing3-block1, minimum width=0.25cm, minimum height=1.5cm, fill=gray!50]{};
            \node (pedestrian-crossing3-block3) [right = 0.25cm of pedestrian-crossing3-block2, minimum width=0.25cm, minimum height=1.5cm, fill=gray!50]{};
            \node (pedestrian-crossing3-block4) [right = 0.25cm of pedestrian-crossing3-block3, minimum width=0.25cm, minimum height=1.5cm, fill=gray!50]{};
            \node (pedestrian-crossing3-block5) [right = 0.25cm of pedestrian-crossing3-block4, minimum width=0.25cm, minimum height=1.5cm, fill=gray!50]{};

            \node (ego-vehicle) [below of=lane2, yshift=-1.5cm, xshift=0.75cm, rotate=90]{\includegraphics[width=1.75cm]{images/auto_red.png}};
            \node (vehicle1) [below of=lane2, yshift=1.5cm, xshift=1cm, rotate=60]{\includegraphics[width=1.75cm]{images/auto_blackwhite.png}};
            \node (vehicle2) [above of=lane2, yshift=-0.5cm, xshift=4.25cm, rotate=180]{\includegraphics[width=1.75cm]{images/auto_blackwhite.png}};
            
            \node (pedestrian1) [below of=lane2, yshift=1cm, xshift=-2.5cm, rotate=180]{\includegraphics[width=0.5cm]{images/pedestrian1.png}};
            \node (pedestrian2) [below of=lane2, yshift=0.5cm, xshift=1.8cm, rotate=-90]{\includegraphics[width=0.5cm]{images/pedestrian1.png}};
            
            
            \node (block11) [above of = lane2, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, xshift=-2.75cm, yshift=-0.15cm, fill=white, fill opacity=0.6, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            \node (block12) [right = -0.05cm of block11, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Intersec.};
            \node (block13) [right = -0.05cm of block12, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{Intersec.};
            \node (block14) [right = -0.05cm of block13, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            \node (block21) [below = -0.05cm of block11, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            \node (block22) [right = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Intersec.};
            \node (block23) [right = -0.05cm of block22, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Intersec., \\ Car};
            \node (block24) [right = -0.05cm of block23, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            \node (block31) [below = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick,  text width=1.5cm, text centered]{Pedestrian, Walkway};
            \node (block32) [right = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick,  text width=1.5cm, text centered]{\small Lane, Walkway, Pedestrian Crossing};
            \node (block33) [right = -0.05cm of block32, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Pedestrian Crossing, Car};
            \node (block34) [right = -0.05cm of block33, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Pedestrian, Walkway};

            \node (block41) [below = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Walkway};
            \node (block42) [right = -0.05cm of block41, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Walkway};
            \node (block43) [right = -0.05cm of block42, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Ego Car};
            \node (block44) [right = -0.05cm of block43, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Walkway};

        \end{tikzpicture}
        \end{adjustbox}
        % \caption{\small BEV scene extraction on timestep $T$. }
    \end{subfigure}%
    ~ 
    \begin{subfigure}[t]{0.52\textwidth}
        \centering
        \begin{adjustbox}{width=0.97\textwidth}
        \begin{tikzpicture}
            \draw[dashed,  line width=0.35mm] (-3,2) -- (-3, -7.1);
            \node(b) at (-2.25,-6.68){\large \textsf{(b)}};
            \node (block11-i) [minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            \node (block12) [right = -0.05cm of block11-i, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec.};
            \node (block13) [right = -0.05cm of block12, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{Intersec.};
            \node (block14) [right = -0.05cm of block13, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            \node (block21) [below = -0.05cm of block11-i, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            \node (block22) [right = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec.};
            \node (block23) [right = -0.05cm of block22, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec., \\ Car};
            \node (block24-o) [right = -0.05cm of block23, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            \node (block31) [below = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick,  text width=1.5cm, text centered]{Pedestrian, Walkway};
            \node (block32) [right = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick,  text width=1.5cm, text centered]{\small Lane, Walkway, Pedestrian Crossing};
            \node (block33) [right = -0.05cm of block32, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Pedestrian Crossing, Car};
            \node (block34) [right = -0.05cm of block33, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Pedestrian, Walkway};

            \node (block41) [below = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Walkway};
            \node (block42) [right = -0.05cm of block41, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Walkway};
            \node (block43) [right = -0.05cm of block42, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Ego Car};
            \node (block44) [right = -0.05cm of block43, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered, label={[label distance=0.0cm, xshift=0cm]-45: \large $A_{T+1}$}]{\small Walkway};

            \node (block11-o) [minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered, xshift=-0.5cm, yshift=-0.5cm]{\small Lane, Pedestrian Crossing};
            \node (block12) [right = -0.05cm of block11-o, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec.};
            \node (block13) [right = -0.05cm of block12, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{Intersec.};
            \node (block14) [right = -0.05cm of block13, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            \node (block21) [below = -0.05cm of block11-o, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            \node (block22) [right = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec.};
            \node (block23) [right = -0.05cm of block22, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec., \\ Car};
            \node (block24) [right = -0.05cm of block23, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            \node (block31) [below = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick,  text width=1.5cm, text centered]{Pedestrian, Walkway};
            \node (block32) [right = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick,  text width=1.5cm, text centered]{\small Lane, Walkway, Pedestrian Crossing};
            \node (block33) [right = -0.05cm of block32, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Pedestrian Crossing, Car};
            \node (block34) [right = -0.05cm of block33, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Pedestrian, Walkway};

            \node (block41) [below = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Walkway};
            \node (block42) [right = -0.05cm of block41, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Walkway};
            \node (block43) [right = -0.05cm of block42, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Ego Car};
            \node (block44) [right = -0.05cm of block43, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered, label={[label distance=0.0cm, xshift=0cm]-45: \large $A_T$}]{\small Walkway};

            \node (b1) [right = 2.5cm of block14, minimum width=1.2cm, minimum height=0.9cm, fill=light-purple!30, yshift=-0.55cm]{$c_{1}^{T+1}$};
            \node (b2) [below = 0.0cm of b1, minimum width=1.2cm, minimum height=0.9cm, fill=light-purple!30]{$c_{2}^{T+1}$};
            \node (b3) [below = 0.0cm of b2, minimum width=1.2cm, minimum height=0.9cm, fill=light-purple!30]{$c_{3}^{T+1}$};
            \node (b4) [below = 0.0cm of b3, minimum width=1.2cm, minimum height=0.9cm, fill=light-purple!30, label={[label distance=0cm]-90: \small ...}]{$c_{4}^{T+1}$};
            \node (b5) [below = 0.25cm of b4, minimum width=1.2cm, minimum height=0.9cm, fill=light-purple!30]{$c_{n}^{T+1}$};

            \draw [{Circle[length=2.5mm, width=2.5mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[] Fast Triangle[] Fast Triangle[] Fast Triangle[]}, draw=light-purple!30, line width=1.3mm] ([xshift=-1mm]block24-o.east |- b3.west) -- (b3.west) node[above,midway, text width=1.5cm, text centered] {Serialize};
            
            \node (a1) [right = 2.5cm of block14, minimum width=1.2cm, minimum height=0.9cm, fill=light-green!30, xshift=-0.25cm, yshift=-0.75cm]{$c^T_{1}$};
            \node (a2) [below = 0cm of a1, minimum width=1.2cm, minimum height=0.9cm, fill=light-green!30]{$c^T_{2}$};
            \node (a3) [below = 0cm of a2, minimum width=1.2cm, minimum height=0.9cm, fill=light-green!30]{$c^T_{3}$};
            \node (a4) [below = 0cm of a3, minimum width=1.2cm, minimum height=0.9cm, fill=light-green!30, label={[label distance=0cm]-90: \small ...}]{$c^T_{4}$};
            \node (a5) [below = 0.25cm of a4, minimum width=1.2cm, minimum height=0.9cm, fill=light-green!30]{$c^T_{n}$};

            \draw [{Circle[length=2.5mm, width=2.5mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[] Fast Triangle[] Fast Triangle[] Fast Triangle[]}, draw=light-green!30, line width=1.3mm] ([xshift=-1mm]block24.east |- a3.west) -- (a3.west);

            % \node (block11-o) [minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered, xshift=-1cm, yshift=-1cm]{\small Lane, Pedestrian Crossing};
            % \node (block12) [right = -0.05cm of block11-o, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec.};
            % \node (block13) [right = -0.05cm of block12, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{Intersec.};
            % \node (block14) [right = -0.05cm of block13, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            % \node (block21) [below = -0.05cm of block11-o, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            % \node (block22) [right = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec.};
            % \node (block23) [right = -0.05cm of block22, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec., \\ Car};
            % \node (block24) [right = -0.05cm of block23, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            % \node (block31) [below = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick,  text width=1.5cm, text centered]{Pedestrian, Walkway};
            % \node (block32) [right = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick,  text width=1.5cm, text centered]{\small Lane, Walkway, Pedestrian Crossing};
            % \node (block33) [right = -0.05cm of block32, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Pedestrian Crossing, Car};
            % \node (block34) [right = -0.05cm of block33, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Pedestrian, Walkway};

            % \node (block41) [below = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Walkway};
            % \node (block42) [right = -0.05cm of block41, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Walkway};
            % \node (block43) [right = -0.05cm of block42, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Ego Car};
            % \node (block44) [right = -0.05cm of block43, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered, label={[label distance=0.0cm, xshift=0cm]-45: \small Scene $T-1$}]{\small Walkway};

            \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (block11-o.north west) -- (block11-i.north west) node[above left, midway, text width=1.5cm, text centered] {Time \\ Dimension};
        \end{tikzpicture}
        \end{adjustbox}
    \end{subfigure}

    \begin{subfigure}[t]{0.98\textwidth}
        \centering
        \begin{adjustbox}{width=0.98\textwidth}
        \begin{tikzpicture}
            \node(c) at (-1,0){\large \textsf{(c)}};
            \node(c) at (10.5,0){\large \textsf{(d)}};
            \draw [thick, dashed] (9.5, 1) -- (9.5, -8);
            \node (a1) [minimum width=1cm, minimum height=0.75cm, fill=light-green!30, label={[label distance=0.0cm, xshift=0cm]90: \small Input}]{$c^T_{1}$};
            \node (a2) [below = 0.25cm of a1, minimum width=1cm, minimum height=0.75cm, fill=light-green!30]{$c^T_{2}$};
            \node (a3) [below = 0.25cm of a2, minimum width=1cm, minimum height=0.75cm, fill=light-green!30, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$c^T_{3}$};
            \node (a4) [below = 0.4cm of a3, minimum width=1cm, minimum height=0.75cm, fill=light-green!30]{$c^T_{n}$};

            \node (m1) [right = 0.25cm of a1, minimum width=1cm, minimum height=0.75cm, fill=light-green!30, label={[label distance=0.05cm, xshift=0cm]90: \small Masked}]{$c^T_1$};
            \node (m2) [below = 0.25cm of m1, minimum width=1cm, minimum height=0.75cm, draw=light-green, fill=white]{$\langle M_1 \rangle$};
            \node (m3) [below = 0.25cm of m2, minimum width=1cm, minimum height=0.75cm, fill=light-green!30, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$c^T_3$};
            \node (m2) [below = 0.4cm of m3, minimum width=1cm, minimum height=0.75cm, draw=light-green, fill=white]{$\langle M_2 \rangle$};

            \node (e1) [right = 0.25cm of m1, minimum width=1cm, minimum height=0.75cm, fill=light-blue!50, label={[label distance=0.05cm, xshift=0cm]90: \small Embed.}]{$\mathbf{x}_1^T$};
            \node (e2) [below = 0.25cm of e1, minimum width=1cm, minimum height=0.75cm, draw=light-blue, fill =white]{$\mathbf{x}_M$};
            \node (e3) [below = 0.25cm of e2, minimum width=1cm, minimum height=0.75cm, fill=light-blue!50, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$\mathbf{x}_3^T$};
            \node (e4) [below = 0.4cm of e3, minimum width=1cm, minimum height=0.75cm, draw=light-blue, fill=white]{$\mathbf{x}_M$};

            \node (language-model) [right = 0.5cm of e1, minimum width=3.5cm, minimum height=8.5cm, fill=network-blue!50, yshift=-3.75cm, rounded corners, text width=2.5cm, text centered]{\Large  \textsf{Language \\ Model}};

            \draw[arrow] (e1) -- (e1-| language-model.west);
            \draw[arrow] (e2) -- (e2-| language-model.west);
            \draw[arrow] (e3) -- (e3-| language-model.west);
            \draw[arrow] (e4) -- (e4-| language-model.west);

            
            \node (o1) [right= 0.5cm of language-model, yshift=2.75cm, minimum width=1cm, minimum height=0.75cm, fill=light-red!50, label={[label distance=1cm, xshift=0cm]90: \small Output}]{$c^T_2$};
            \node (o2) [right= 0.5cm of language-model, yshift=0.55cm, minimum width=1cm, minimum height=0.75cm, fill=light-red!50]{$c^T_n$};
            \node (o3) [right= 0.5cm of language-model, yshift=-0.75cm, minimum width=1cm, minimum height=0.75cm, fill=light-red!50]{$c_1^{T+1}$};
            % \node (o4) [below =0.25cm of o3, minimum width=1cm, minimum height=0.75cm, fill=light-red!50]{$A_n$};
            % \node (o5) [below= 0.25cm of o4, minimum width=1cm, minimum height=0.75cm, draw=light-red, fill=white]{$\langle M_3 \rangle$};
            % \node (o6) [below =0.25cm of o5, minimum width=1cm, minimum height=0.75cm, fill=light-red!50]{$A_1^\prime$};

            \draw[arrow] (language-model.east |- o1) -- (o1.west);
            \draw[arrow] (language-model.east |- o2) -- (o2.west);
            \draw[arrow] (language-model.east |- o3) -- (o3.west);
            % \draw[arrow] (language-model.east |- o4) -- (o4.west);
            % \draw[arrow] (language-model.east |- o5) -- (o5.west);
            % \draw[arrow] (language-model.east |- o6) -- (o6.west);
            
            \node (a1) [below = 0.5cm of a4, minimum width=1cm, minimum height=0.75cm, fill=light-purple!30]{$c_{1}^{T+1}$};
            \node (a2) [below = 0.25cm of a1, minimum width=1cm, minimum height=0.75cm, fill=light-purple!30]{$c_{2}^{T+1}$};
            \node (a3) [below = 0.25cm of a2, minimum width=1cm, minimum height=0.75cm, fill=light-purple!30, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$c_{3}^{T+1}$};
            \node (a4) [below = 0.4cm of a3, minimum width=1cm, minimum height=0.75cm, fill=light-purple!30]{$c_{n}^{T+1}$};

            \node (s1) [right = 0.25cm of a1, minimum width=1cm, minimum height=0.75cm, draw=light-purple, fill=white]{$\langle M_3 \rangle$};
            \node (s2) [below = 0.25cm of s1, minimum width=1cm, minimum height=0.75cm, fill=light-purple!30]{$c_2^{T+1}$};
            \node (s3) [below = 0.25cm of s2, minimum width=1cm, minimum height=0.75cm, fill=light-purple!30, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$c_3^{T+1}$};
            \node (s4) [below = 0.4cm of s3, minimum width=1cm, minimum height=0.75cm, fill=light-purple!30]{$c_n^{T+1}$};

            \node (e1) [right = 0.25cm of s1, minimum width=1cm, minimum height=0.75cm, draw=light-blue, fill=white]{$\mathbf{x}_M$};
            \node (e2) [below = 0.25cm of e1, minimum width=1cm, minimum height=0.75cm, fill=light-blue!50]{$\mathbf{x}_2^{T+1}$};
            \node (e3) [below = 0.25cm of e2, minimum width=1cm, minimum height=0.75cm, fill=light-blue!50, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$\mathbf{x}_3^{T+1}$};
            \node (e4) [below = 0.4cm of e3, minimum width=1cm, minimum height=0.75cm, fill=light-blue!50]{$\mathbf{x}_n^{T+1}$};

            \draw[arrow] (e1) -- (e1-| language-model.west);
            \draw[arrow] (e2) -- (e2-| language-model.west);
            \draw[arrow] (e3) -- (e3-| language-model.west);
            \draw[arrow] (e4) -- (e4-| language-model.west);

            \node (a1) [minimum width=1cm, minimum height=0.75cm, fill=light-green!30, label={[label distance=0.0cm, xshift=0cm]90: \small Input}, right = 2.5cm of o1, yshift=1cm]{$c_1^T$};
            \node (a2) [below = 0.25cm of a1, minimum width=1cm, minimum height=0.75cm, fill=light-green!30]{$c_2^T$};
            \node (a3) [below = 0.25cm of a2, minimum width=1cm, minimum height=0.75cm, fill=light-green!30, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$c_3^T$};
            \node (a4) [below = 0.4cm of a3, minimum width=1cm, minimum height=0.75cm, fill=light-green!30]{$c_n^T$};

            \node (m1) [right = 0.25cm of a1, minimum width=1cm, minimum height=0.75cm, fill=light-green!30, label={[label distance=0.05cm, xshift=0cm]90: \small Masked}]{$c_1^T$};
            \node (m2) [below = 0.25cm of m1, minimum width=1cm, minimum height=0.75cm, fill=light-green!30]{$c_2^T$};
            \node (m3) [below = 0.25cm of m2, minimum width=1cm, minimum height=0.75cm, fill=light-green!30, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$c_3^T$};
            \node (m2) [below = 0.4cm of m3, minimum width=1cm, minimum height=0.75cm, fill=light-green!30]{$c_4^T$};

            \node (e1) [right = 0.25cm of m1, minimum width=1cm, minimum height=0.75cm, fill=light-blue!50, label={[label distance=0.05cm, xshift=0cm]90: \small Embed.}]{$\mathbf{x}_1^T$};
            \node (e2) [below = 0.25cm of e1, minimum width=1cm, minimum height=0.75cm, fill =light-blue!50]{$\mathbf{x}_2^T$};
            \node (e3) [below = 0.25cm of e2, minimum width=1cm, minimum height=0.75cm, fill=light-blue!50, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$\mathbf{x}_3^T$};
            \node (e4) [below = 0.4cm of e3, minimum width=1cm, minimum height=0.75cm, fill =light-blue!50]{$\mathbf{x}_n^T$};

            \node (language-model) [right = 0.5cm of e1, minimum width=3.5cm, minimum height=8.5cm, fill=network-blue!50, yshift=-3.75cm, rounded corners, text width=2.5cm, text centered]{\Large \textsf{Language \\ Model}};

            \draw[arrow] (e1) -- (e1-| language-model.west);
            \draw[arrow] (e2) -- (e2-| language-model.west);
            \draw[arrow] (e3) -- (e3-| language-model.west);
            \draw[arrow] (e4) -- (e4-| language-model.west);

            
            \node (o1) [right= 0.5cm of language-model, yshift=-0.75cm, minimum width=1cm, minimum height=0.75cm, fill=light-red!50, label={[label distance=4.5cm, xshift=0cm]90: \small Output}]{$c_1^{T+1}$};
            \node (o2) [right= 0.5cm of language-model, yshift=-1.75cm, minimum width=1cm, minimum height=0.75cm, fill=light-red!50]{$c_2^{T+1}$};
            \node (o3) [right= 0.5cm of language-model, yshift=-2.75cm, minimum width=1cm, minimum height=0.75cm, fill=light-red!50, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$c_3^{T+1}$};
            \node (o4) [right= 0.5cm of language-model, yshift=-3.85cm, minimum width=1cm, minimum height=0.75cm, fill=light-red!50]{$c_n^{T+1}$};
            % \node (o5) [below= 0.25cm of o4, minimum width=1cm, minimum height=0.75cm, draw=light-red, fill=white]{$\langle M_3 \rangle$};
            % \node (o6) [below =0.25cm of o5, minimum width=1cm, minimum height=0.75cm, fill=light-red!50, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$A_3^{T+1}$};
            % \node (o7) [below= 0.4cm of o6, minimum width=1cm, minimum height=0.75cm, draw=light-red, fill=white]{$\langle M_n \rangle$};
            % \node (o8) [below =0.25cm of o7, minimum width=1cm, minimum height=0.75cm, fill=light-red!50]{$A_n^{T+1}$};

            \draw[arrow] (language-model.east |- o1) -- (o1.west);
            \draw[arrow] (language-model.east |- o2) -- (o2.west);
            \draw[arrow] (language-model.east |- o3) -- (o3.west);
            \draw[arrow] (language-model.east |- o4) -- (o4.west);
            
            \node (a1) [below = 0.5cm of a4, minimum width=1cm, minimum height=0.75cm, fill=light-purple!30]{$c_{1}^{T+1}$};
            \node (a2) [below = 0.25cm of a1, minimum width=1cm, minimum height=0.75cm, fill=light-purple!30]{$c_{2}^{T+1}$};
            \node (a3) [below = 0.25cm of a2, minimum width=1cm, minimum height=0.75cm, fill=light-purple!30, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$c_{3}^{T+1}$};
            \node (a4) [below = 0.4cm of a3, minimum width=1cm, minimum height=0.75cm, fill=light-purple!30]{$c_{n}^{T+1}$};

            \node (s1) [right = 0.25cm of a1, minimum width=1cm, minimum height=0.75cm, draw=light-purple, fill=white]{$\langle M_1 \rangle$};
            \node (s2) [below = 0.25cm of s1, minimum width=1cm, minimum height=0.75cm, draw=light-purple, fill=white]{$\langle M_2 \rangle$};
            \node (s3) [below = 0.25cm of s2, minimum width=1cm, minimum height=0.75cm, draw=light-purple, fill=white, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$\langle M_3 \rangle$};
            \node (s4) [below = 0.4cm of s3, minimum width=1cm, minimum height=0.75cm, draw=light-purple, fill=white]{$\langle M_n \rangle$};

            \node (e1) [right = 0.25cm of s1, minimum width=1cm, minimum height=0.75cm, draw=light-blue, fill=white]{$\mathbf{x}_M$};
            \node (e2) [below = 0.25cm of e1, minimum width=1cm, minimum height=0.75cm, draw=light-blue, fill=white]{$\mathbf{x}_M$};
            \node (e3) [below = 0.25cm of e2, minimum width=1cm, minimum height=0.75cm,  draw=light-blue, fill=white, label={[label distance=0.05cm, xshift=0cm]-90: ...}]{$\mathbf{x}_M$};
            \node (e4) [below = 0.4cm of e3, minimum width=1cm, minimum height=0.75cm, draw=light-blue, fill=white]{$\mathbf{x}_M$};

            \draw[arrow] (e1) -- (e1-| language-model.west);
            \draw[arrow] (e2) -- (e2-| language-model.west);
            \draw[arrow] (e3) -- (e3-| language-model.west);
            \draw[arrow] (e4) -- (e4-| language-model.west);

            \draw[dashed, thick] (-1.5,1) -- (20.5, 1);
            
        \end{tikzpicture}
        \end{adjustbox}
        % \caption{Lorem ipsum, lorem ipsum,Lorem ipsum, lorem ipsum,Lorem ipsum}
    \end{subfigure}
    % \begin{subfigure}[t]{0.48\textwidth}
    %     \centering
    %     \begin{adjustbox}{width=0.9\textwidth}
    %     \begin{tikzpicture}
            
            

    %     \end{tikzpicture}
    %     \end{adjustbox}
    % \end{subfigure}
    
    \caption{\small (a) A matrix of cells with scene objects is extracted from the driving scenes KG. (b) The matrices extracted from the scenes at time steps $T$ and $T+1$ are converted into serialized sequences of tokens. The language model is trained using either (c) scene object prediction or (d) next scene prediction.}
    \label{fig:architecture}
\end{figure}


==> tikz/pipeline.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\begin{figure}[tb!]
    \centering
    \begin{adjustbox}{width=0.99\textwidth}
        \begin{tikzpicture}
            \node (perception) [rectangle, minimum height=6cm, draw=none, minimum width=5cm, rounded corners, label={[label distance=0.0cm, xshift=0cm]90: \large \textsf{Perception}}]{};
            \node (lidar1) [below of = perception, xshift=0.4cm, yshift=-0.5cm, label={[label distance=-0.2cm, xshift=0cm, text width=1cm, text centered]0: Scene T}]{\includegraphics[width=2cm]{images/lidar.jpg}};
            \node (lidar_label1) [above = -0.1cm of lidar1]{\scriptsize LiDAR};
            \node (img1) [below of = perception, xshift=-0.2cm, yshift=-1cm, label={[label distance=-0.2cm, xshift=-1cm, text width=1cm, text centered]90: \scriptsize Image}]{\includegraphics[width=3cm]{images/scene1.jpeg}};
            \node (lidar2) [above of = perception, xshift=0.4cm, yshift=0.5cm, label={[label distance=-0.2cm, xshift=0cm, text width=1cm, text centered]0: Scene T+1}]{\includegraphics[width=2cm]{images/lidar.jpg}};
            \node (lidar_label2) [above = -0.1cm of lidar2]{\scriptsize LiDAR};
            \node (img2) [above of = perception, xshift=-0.2cm, yshift=0cm, label={[label distance=-0.2cm, xshift=-1cm, text width=1cm, text centered]90: \scriptsize Image}]{\includegraphics[width=3cm]{images/scene2.jpeg}};
            \draw[dashed, arrow] (img1.west) -- +(-0.25, 0) |- (img2.west) node[above,midway, text width=1.5cm, text centered, rotate=90, xshift=-1cm] {nextScene};
            \node (kg) [rectangle, minimum height=6cm, draw=none, minimum width=5cm, right=0.5cm of perception, rounded corners, label={[label distance=0.0cm, xshift=0cm]90: \large \textsf{KG Representation}}]{};
            \node (scenet) [circle, draw=light-orange!70,  minimum height=1cm, above left of = kg, very thick, text width=0.8cm, text centered, yshift=0cm, xshift=0.2cm]{\scriptsize Scene\\T+1};
            \node (scenet1) [circle, draw=light-orange!70,  minimum height=1cm, below = 0.5cm of scenet, xshift=-0.5cm, very thick, text width=0.8cm, text centered]{\scriptsize Scene\\T};
            \node (scenet2) [circle, draw=light-orange!70,  minimum height=1cm, right = 1.25cm of scenet1, yshift=-0.5cm, very thick, text width=0.8cm, text centered]{\scriptsize Scene\\T-1};
            \node (scene) [circle, draw=light-orange!70,  minimum height=1cm, right = 0.3cm of scenet1, yshift=0.65cm, very thick, text width=0.8cm, text centered]{\scriptsize Scene};
            
            \node (participant) [circle, draw=light-green!70,  minimum height=1cm, right = 0.9cm of scenet, yshift=-0.25cm, very thick, text width=0.8cm, text centered]{\scriptsize Parti\\cipant};
            \node (road-elem) [circle, draw=light-blue!70,  minimum height=1cm, above = 0.25cm of participant, very thick, text width=0.8cm, text centered]{\scriptsize Road\\Elem.};

            \node (node1) [circle, draw=light-blue!70,  minimum height=0.5cm, above = 0.25cm of scenet, very thick, xshift=-0.5cm]{};
            \node (node2) [circle, draw=light-blue!70,  minimum height=0.5cm, above = 0.3cm of scenet, very thick, xshift=0.5cm]{};
            \node (node3) [circle, draw=light-blue!70,  minimum height=0.5cm, left = 0.25cm of scenet, very thick, yshift=0.5cm]{};

            \node (node4) [circle, draw=light-blue!70,  minimum height=0.5cm, left = 0.1cm of scenet1, very thick, yshift=1cm]{};
            \node (node5) [circle, draw=light-blue!70,  minimum height=0.5cm, left = 0.1cm of scenet1, very thick, yshift=-0.5cm]{};
            \node (node6) [circle, draw=light-blue!70,  minimum height=0.5cm, below = 0.2cm of scenet1, very thick, xshift=0.5cm]{};
            
            \node (node7) [circle, draw=light-blue!70,  minimum height=0.5cm, below = -0.1cm of scenet2, very thick, xshift=-1.0cm]{};
            \node (node8) [circle, draw=light-blue!70,  minimum height=0.5cm, right = -0.3cm of scenet2, very thick, yshift=1cm]{};
            \node (node9) [circle, draw=light-blue!70,  minimum height=0.5cm, left = 0.2cm of road-elem, very thick, yshift=-0.75cm]{};
            \draw [arrow, draw=light-purple] (scenet) -- (node1);
            \draw [arrow, draw=light-purple] (scenet) -- (node2);
            \draw [arrow, draw=light-purple] (scenet) -- (node3);
            \draw [arrow, draw=light-purple] (scenet1) -- (node4);
            \draw [arrow, draw=light-purple] (scenet1) -- (node5);
            \draw [arrow, draw=light-purple] (scenet1) -- (node6);
            \draw [arrow, draw=light-purple] (scenet2) -- (node7);
            \draw [arrow, draw=light-purple] (scenet2) -- (node8);
            \draw [arrow, draw=light-purple, dashed] (scenet) -- (scene);
            \draw [arrow, draw=light-purple, dashed] (scenet1) -- (scene) ;
            \draw [arrow, draw=light-purple, dashed] (scenet2) -- (scene);
            \draw [arrow, draw=light-purple] (scenet1) -- (scenet);
            \draw [arrow, draw=light-purple] (scenet2) -- (scenet1);
            \draw [arrow, draw=light-purple] (road-elem) -- (node9);
            \draw [arrow, draw=light-purple] (node9) -- (node2);
            \draw [arrow, draw=light-purple] (scenet) -- (participant);


            %%%%%%%%%%%%% Symbolic Representation %%%%%%%%%%%%%%%%%%%
            \node (symbolic-rep) [rectangle, minimum height=6cm, draw=none, minimum width=5cm, right=0.5cm of kg, rounded corners, label={[label distance=0.0cm, xshift=0cm]90: \large \textsf{BEV Symbolic  Representation}}]{};

            % \node (block11) [scale=0.6, above left of = symbolic-rep, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, xshift=-1.5cm, yshift=2cm, fill=white,  very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            % \node (block12) [scale=0.6, right = -0.05cm of block11, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered, , label={[label distance=0.0cm, xshift=0.5cm]90: \scriptsize \textcolor{light-purple}{Scene T+1}}]{\small Intersec.};
            % \node (block13) [scale=0.6, right = -0.05cm of block12, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{Intersec.};
            % \node (block14) [scale=0.6, right = -0.05cm of block13, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            % \node (block21) [scale=0.6, below = -0.05cm of block11, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            % \node (block22) [scale=0.6, right = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec.};
            % \node (block23) [scale=0.6, right = -0.05cm of block22, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec., \\ Car};
            % \node (block24) [scale=0.6, right = -0.05cm of block23, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            % \node (block31) [scale=0.6, below = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick,  text width=1.5cm, text centered]{Pedestrian, Walkway};
            % \node (block32) [scale=0.6, right = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick,  text width=1.5cm, text centered]{\small Lane, Walkway, Pedestrian Crossing};
            % \node (block33) [scale=0.6, right = -0.05cm of block32, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Pedestrian Crossing, Car};
            % \node (block34) [scale=0.6, right = -0.05cm of block33, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Pedestrian, Walkway};

            % \node (block41) [scale=0.6, below = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Walkway};
            % \node (block42) [scale=0.6, right = -0.05cm of block41, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Walkway};
            % \node (block43) [scale=0.6, right = -0.05cm of block42, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Ego Car};
            % \node (block44) [scale=0.6, right = -0.05cm of block43, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, very thick, text width=1.5cm, text centered]{\small Walkway};

            % \node (block11) [scale=0.6, above left of = symbolic-rep, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, xshift=-2cm, yshift=1.5cm, fill=white,  very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            % \node (block12) [scale=0.6, right = -0.05cm of block11, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec.};
            % \node (block13) [scale=0.6, right = -0.05cm of block12, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{Intersec.};
            % \node (block14) [scale=0.6, right = -0.05cm of block13, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            % \node (block21) [scale=0.6, below = -0.05cm of block11, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            % \node (block22) [scale=0.6, right = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec.};
            % \node (block23) [scale=0.6, right = -0.05cm of block22, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Intersec., \\ Car};
            % \node (block24) [scale=0.6, right = -0.05cm of block23, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            % \node (block31) [scale=0.6, below = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick,  text width=1.5cm, text centered]{Pedestrian, Walkway};
            % \node (block32) [scale=0.6, right = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick,  text width=1.5cm, text centered]{\small Lane, Walkway, Pedestrian Crossing};
            % \node (block33) [scale=0.6, right = -0.05cm of block32, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Pedestrian Crossing, Car};
            % \node (block34) [scale=0.6, right = -0.05cm of block33, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Pedestrian, Walkway};

            % \node (block41) [scale=0.6, below = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Walkway};
            % \node (block42) [scale=0.6, right = -0.05cm of block41, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered, label={[label distance=0.0cm, xshift=0.5cm]-90: \scriptsize \textcolor{light-green}{Scene T+2}}]{\small Lane, Walkway};
            % \node (block43) [scale=0.6, right = -0.05cm of block42, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Lane, Ego Car};
            % \node (block44) [scale=0.6, right = -0.05cm of block43, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, very thick, text width=1.5cm, text centered]{\small Walkway};
            
            \node (lane1) [scale=0.6, above of = symbolic-rep, xshift=0.5cm, yshift=1cm, rectangle, minimum height=1.5cm, draw=none, minimum width=6.9cm, fill=gray!10]{};
            \node (lane2) [scale=0.6, rectangle, minimum height=1.5cm, draw=none, minimum width=6.9cm, fill=gray!10, below=0cm of lane1]{};
            \node (lane3) [scale=0.6, above of = symbolic-rep, xshift=0.5cm, yshift=1cm, rectangle, minimum height=6.9cm, minimum width=1.5cm, fill=gray!10, xshift=-0.75cm, yshift=-2cm]{};
            \node (lane4) [scale=0.6, rectangle, minimum height=6.9cm, minimum width=1.5cm, fill=gray!10, right = 0cm of lane3]{};
            \draw [draw=network-blue, dashed, very thick] (lane3.north east) -- (lane3.north east |- lane1.north);
            \draw [draw=network-blue, dashed, very thick] (lane3.south east) -- (lane3.south east |- lane2.south);
            
            \draw [draw=network-blue, very thick] (lane1.north west) -- (lane1.north west -| lane3.west);
            \draw [draw=network-blue, very thick] (lane3.north west) -- (lane3.north west |- lane1.north);
            \draw [draw=network-blue, very thick] (lane4.north east) -- (lane4.north east |- lane1.north);
            \draw [draw=network-blue, very thick] (lane1.north east) -- (lane1.north east -| lane4.east);

            \draw [draw=network-blue, very thick] (lane2.south west) -- (lane2.south west -| lane3.west);
            \draw [draw=network-blue, very thick] (lane3.south west) -- (lane3.south west |- lane2.south);
            \draw [draw=network-blue, very thick] (lane4.south east) -- (lane4.south east |- lane2.south);
            \draw [draw=network-blue, very thick] (lane2.south east) -- (lane2.south east -| lane4.east);
            \node (walkway1) [scale=0.6, rectangle, minimum height=0.75cm, draw=none, minimum width=1.925cm, fill=light-green!20, below=0cm of lane2, xshift=-2.525cm]{};
            \node (walkway2) [scale=0.6, rectangle, minimum height=3.175cm, draw=none, minimum width=0.75cm, fill=light-green!20, below=0cm of lane2, xshift=-1.9cm]{};

            \node (walkway3) [scale=0.6, rectangle, minimum height=0.75cm, draw=none, minimum width=1.925cm, fill=light-green!20, below=0cm of lane2, xshift=2.525cm]{};
            \node (walkway4) [scale=0.6, rectangle, minimum height=3.175cm, draw=none, minimum width=0.75cm, fill=light-green!20, below=0cm of lane2, xshift=1.9cm]{};



            \node (pedestrian-crossing1-block1) [scale=0.6, above = 0.125cm of walkway1, minimum width=1cm, minimum height=0.25cm, xshift=0.5cm, fill=gray!50]{};
            \node (pedestrian-crossing1-block2) [scale=0.6, above = 0.2cm of pedestrian-crossing1-block1, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing1-block3) [scale=0.6, above = 0.2cm of pedestrian-crossing1-block2, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing1-block4) [scale=0.6, above = 0.2cm of pedestrian-crossing1-block3, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing1-block5) [scale=0.6, above = 0.2cm of pedestrian-crossing1-block4, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};

            \node (pedestrian-crossing2-block1) [scale=0.6, above = 0.125cm of walkway3, minimum width=1cm, minimum height=0.25cm, xshift=-0.5cm, fill=gray!50]{};
            \node (pedestrian-crossing2-block2) [scale=0.6, above = 0.2cm of pedestrian-crossing2-block1, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing2-block3) [scale=0.6, above = 0.2cm of pedestrian-crossing2-block2, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing2-block4) [scale=0.6, above = 0.2cm of pedestrian-crossing2-block3, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing2-block5) [scale=0.6, above = 0.2cm of pedestrian-crossing2-block4, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};

            \node (pedestrian-crossing3-block1) [scale=0.6, right = 0.125cm of walkway2, minimum width=0.25cm, minimum height=1cm, yshift=0.7cm, fill=gray!50]{};
            \node (pedestrian-crossing3-block2) [scale=0.6, right = 0.2cm of pedestrian-crossing3-block1, minimum width=0.25cm, minimum height=1cm, fill=gray!50]{};
            \node (pedestrian-crossing3-block3) [scale=0.6, right = 0.2cm of pedestrian-crossing3-block2, minimum width=0.25cm, minimum height=1cm, fill=gray!50]{};
            \node (pedestrian-crossing3-block4) [scale=0.6, right = 0.2cm of pedestrian-crossing3-block3, minimum width=0.25cm, minimum height=1cm, fill=gray!50]{};
            \node (pedestrian-crossing3-block5) [scale=0.6, right = 0.2cm of pedestrian-crossing3-block4, minimum width=0.25cm, minimum height=1cm, fill=gray!50]{};

            \node (ego-vehicle) [scale=0.6, below of=lane2, yshift=-1.5cm, xshift=0.75cm, rotate=90]{\includegraphics[width=1.75cm]{images/auto_red.png}};
            \node (vehicle1) [scale=0.6, below of=lane2, yshift=1.5cm, xshift=1cm, rotate=60]{\includegraphics[width=1.75cm]{images/auto_blackwhite.png}};
            
            \node (pedestrian1) [scale=0.6, below of=lane2, yshift=0cm, xshift=-2cm, rotate=180]{\includegraphics[width=0.5cm]{images/pedestrian1.png}};
            \node (pedestrian2) [scale=0.6, below of=lane2, yshift=-0.5cm, xshift=1.8cm, rotate=-90]{\includegraphics[width=0.5cm]{images/pedestrian1.png}};
            
            
            \node (block11) [scale=0.6, above of = lane2, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, xshift=-2.575cm, yshift=1.075cm, fill=white, fill opacity=0.6, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            \node (block12) [scale=0.6, right = -0.05cm of block11, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered, label={[label distance=0.0cm, xshift=0.5cm]90: \scriptsize \textcolor{light-purple}{Scene T+1}}]{\small Intersec.};
            \node (block13) [scale=0.6, right = -0.05cm of block12, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{Intersec.};
            \node (block14) [scale=0.6, right = -0.05cm of block13, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            \node (block21) [scale=0.6, below = -0.05cm of block11, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            \node (block22) [scale=0.6, right = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Intersec.};
            \node (block23) [scale=0.6, right = -0.05cm of block22, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Intersec., \\ Car};
            \node (block24) [scale=0.6, right = -0.05cm of block23, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            \node (block31) [scale=0.6, below = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick,  text width=1.5cm, text centered]{Pedestrian, Walkway};
            \node (block32) [scale=0.6, right = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick,  text width=1.5cm, text centered]{\small Lane, Walkway, Pedestrian Crossing};
            \node (block33) [scale=0.6, right = -0.05cm of block32, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Pedestrian Crossing, Car};
            \node (block34) [scale=0.6, right = -0.05cm of block33, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Pedestrian, Walkway};

            \node (block41) [scale=0.6, below = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Walkway};
            \node (block42) [scale=0.6, right = -0.05cm of block41, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Walkway};
            \node (block43) [scale=0.6, right = -0.05cm of block42, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Ego Vehicle};
            \node (block44) [scale=0.6, right = -0.05cm of block43, minimum width=1.75cm, minimum height=1.75cm, draw=light-purple, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Walkway};



            \node (white) [scale=0.6,above of = symbolic-rep, minimum height=7cm, minimum width=7cm, yshift=-1.5cm, fill=white]{};
            \node (lane1) [scale=0.6, above of = symbolic-rep, rectangle, minimum height=1.5cm, draw=none, minimum width=6.9cm, fill=gray!10, yshift=0.5cm]{};
            \node (lane2) [scale=0.6, rectangle, minimum height=1.5cm, draw=none, minimum width=6.9cm, fill=gray!10, below=0cm of lane1]{};
            \node (lane3) [scale=0.6, above of = symbolic-rep, rectangle, minimum height=6.9cm, minimum width=1.5cm, fill=gray!10, xshift=-0.75cm, yshift=-1.5cm]{};
            \node (lane4) [scale=0.6, rectangle, minimum height=6.9cm, minimum width=1.5cm, fill=gray!10, right = 0cm of lane3]{};
            \draw [draw=network-blue, dashed, very thick] (lane3.north east) -- (lane3.north east |- lane1.north);
            \draw [draw=network-blue, dashed, very thick] (lane3.south east) -- (lane3.south east |- lane2.south);
            
            \draw [draw=network-blue, very thick] (lane1.north west) -- (lane1.north west -| lane3.west);
            \draw [draw=network-blue, very thick] (lane3.north west) -- (lane3.north west |- lane1.north);
            \draw [draw=network-blue, very thick] (lane4.north east) -- (lane4.north east |- lane1.north);
            \draw [draw=network-blue, very thick] (lane1.north east) -- (lane1.north east -| lane4.east);

            \draw [draw=network-blue, very thick] (lane2.south west) -- (lane2.south west -| lane3.west);
            \draw [draw=network-blue, very thick] (lane3.south west) -- (lane3.south west |- lane2.south);
            \draw [draw=network-blue, very thick] (lane4.south east) -- (lane4.south east |- lane2.south);
            \draw [draw=network-blue, very thick] (lane2.south east) -- (lane2.south east -| lane4.east);
            \node (walkway1) [scale=0.6, rectangle, minimum height=0.75cm, draw=none, minimum width=1.925cm, fill=light-green!20, below=0cm of lane2, xshift=-2.525cm]{};
            \node (walkway2) [scale=0.6, rectangle, minimum height=3.175cm, draw=none, minimum width=0.75cm, fill=light-green!20, below=0cm of lane2, xshift=-1.9cm]{};

            \node (walkway3) [scale=0.6, rectangle, minimum height=0.75cm, draw=none, minimum width=1.925cm, fill=light-green!20, below=0cm of lane2, xshift=2.525cm]{};
            \node (walkway4) [scale=0.6, rectangle, minimum height=3.175cm, draw=none, minimum width=0.75cm, fill=light-green!20, below=0cm of lane2, xshift=1.9cm]{};



            \node (pedestrian-crossing1-block1) [scale=0.6, above = 0.125cm of walkway1, minimum width=1cm, minimum height=0.25cm, xshift=0.5cm, fill=gray!50]{};
            \node (pedestrian-crossing1-block2) [scale=0.6, above = 0.2cm of pedestrian-crossing1-block1, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing1-block3) [scale=0.6, above = 0.2cm of pedestrian-crossing1-block2, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing1-block4) [scale=0.6, above = 0.2cm of pedestrian-crossing1-block3, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing1-block5) [scale=0.6, above = 0.2cm of pedestrian-crossing1-block4, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};

            \node (pedestrian-crossing2-block1) [scale=0.6, above = 0.125cm of walkway3, minimum width=1cm, minimum height=0.25cm, xshift=-0.5cm, fill=gray!50]{};
            \node (pedestrian-crossing2-block2) [scale=0.6, above = 0.2cm of pedestrian-crossing2-block1, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing2-block3) [scale=0.6, above = 0.2cm of pedestrian-crossing2-block2, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing2-block4) [scale=0.6, above = 0.2cm of pedestrian-crossing2-block3, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};
            \node (pedestrian-crossing2-block5) [scale=0.6, above = 0.2cm of pedestrian-crossing2-block4, minimum width=1cm, minimum height=0.25cm, fill=gray!50]{};

            \node (pedestrian-crossing3-block1) [scale=0.6, right = 0.125cm of walkway2, minimum width=0.25cm, minimum height=1cm, yshift=0.7cm, fill=gray!50]{};
            \node (pedestrian-crossing3-block2) [scale=0.6, right = 0.2cm of pedestrian-crossing3-block1, minimum width=0.25cm, minimum height=1cm, fill=gray!50]{};
            \node (pedestrian-crossing3-block3) [scale=0.6, right = 0.2cm of pedestrian-crossing3-block2, minimum width=0.25cm, minimum height=1cm, fill=gray!50]{};
            \node (pedestrian-crossing3-block4) [scale=0.6, right = 0.2cm of pedestrian-crossing3-block3, minimum width=0.25cm, minimum height=1cm, fill=gray!50]{};
            \node (pedestrian-crossing3-block5) [scale=0.6, right = 0.2cm of pedestrian-crossing3-block4, minimum width=0.25cm, minimum height=1cm, fill=gray!50]{};

            \node (ego-vehicle) [scale=0.6, below of=lane2, yshift=-1.5cm, xshift=0.75cm, rotate=90]{\includegraphics[width=1.75cm]{images/auto_red.png}};
            \node (vehicle1) [scale=0.6, below of=lane2, yshift=1.5cm, xshift=1cm, rotate=60]{\includegraphics[width=1.75cm]{images/auto_blackwhite.png}};
            
            \node (pedestrian1) [scale=0.6, below of=lane2, yshift=0cm, xshift=-2cm, rotate=180]{\includegraphics[width=0.5cm]{images/pedestrian1.png}};
            \node (pedestrian2) [scale=0.6, below of=lane2, yshift=-0.5cm, xshift=1.8cm, rotate=-90]{\includegraphics[width=0.5cm]{images/pedestrian1.png}};
            
            
            \node (block11) [scale=0.6, above of = lane2, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, xshift=-2.575cm, yshift=1.075cm, fill=white, fill opacity=0.6, very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            \node (block12) [scale=0.6, right = -0.05cm of block11, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Intersec.};
            \node (block13) [scale=0.6, right = -0.05cm of block12, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{Intersec.};
            \node (block14) [scale=0.6, right = -0.05cm of block13, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            \node (block21) [scale=0.6, below = -0.05cm of block11, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};
            \node (block22) [scale=0.6, right = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Intersec.};
            \node (block23) [scale=0.6, right = -0.05cm of block22, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Intersec., \\ Car};
            \node (block24) [scale=0.6, right = -0.05cm of block23, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Pedestrian Crossing};

            \node (block31) [scale=0.6, below = -0.05cm of block21, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick,  text width=1.5cm, text centered]{Pedestrian, Walkway};
            \node (block32) [scale=0.6, right = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick,  text width=1.5cm, text centered]{\small Lane, Walkway, Pedestrian Crossing};
            \node (block33) [scale=0.6, right = -0.05cm of block32, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Pedestrian Crossing, Car};
            \node (block34) [scale=0.6, right = -0.05cm of block33, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Pedestrian, Walkway};

            \node (block41) [scale=0.6, below = -0.05cm of block31, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Walkway};
            \node (block42) [scale=0.6, right = -0.05cm of block41, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered, label={[label distance=0.0cm, xshift=0.5cm]-90: \scriptsize \textcolor{light-green}{Scene T}}]{\small Lane, Walkway};
            \node (block43) [scale=0.6, right = -0.05cm of block42, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Lane, Ego Vehicle};
            \node (block44) [scale=0.6, right = -0.05cm of block43, minimum width=1.75cm, minimum height=1.75cm, draw=light-green, fill=white, fill opacity=0.6,very thick, text width=1.5cm, text centered]{\small Walkway};

            
            
            \node (scene-learning) [rectangle, minimum height=6cm, draw=none, minimum width=5cm, right=0.5cm of symbolic-rep, rounded corners, label={[label distance=0.0cm, xshift=0cm]90: \large \textsf{Scene Learning}}]{};

            \node (block11) [above of = scene-learning, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick, xshift=-2cm, yshift=1cm]{};
            \node (block12) [right = -0.03cm of block11, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \draw [draw=light-green] (block12.north west) -- (block12.south east);
            \draw [draw=light-green] (block12.south west) -- (block12.north east);
            \node (block13) [right = -0.03cm of block12, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};

            \node (block21) [below = -0.03cm of block11, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \draw [draw=light-green] (block21.north west) -- (block21.south east);
            \draw [draw=light-green] (block21.south west) -- (block21.north east);
            \node (block22) [right = -0.03cm of block21, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \node (block23-o) [right = -0.03cm of block22, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};

            \node (block31) [below = -0.03cm of block21, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \node (block32) [right = -0.03cm of block31, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick, label={[label distance=0.0cm, xshift=0cm]-90:  \textsf{\scriptsize Scene T}}]{};
            \node (block33) [right = -0.03cm of block32, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \draw [draw=light-green] (block33.north west) -- (block33.south east);
            \draw [draw=light-green] (block33.south west) -- (block33.north east);

            \node (block11) [above of = scene-learning, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick, xshift=0.75cm, yshift=1cm]{};
            \node (block12) [right = -0.03cm of block11, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \node (block13) [right = -0.03cm of block12, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};

            \node (block21-i) [below = -0.03cm of block11, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \node (block22) [right = -0.03cm of block21-i, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \node (block23) [right = -0.03cm of block22, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};

            \node (block31) [below = -0.03cm of block21-i, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \node (block32) [right = -0.03cm of block31, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick, label={[label distance=0.0cm, xshift=0cm]-90:  \textsf{\scriptsize Scene T}}]{};
            \node (block33) [right = -0.03cm of block32, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};

            \draw [arrow] (block23-o) -- (block21-i) node[above,midway, yshift=1cm] {\small Scene Object Prediction};

            \node (block11) [below of = scene-learning, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick, xshift=-2cm, yshift=0cm]{};
            \node (block12) [right = -0.03cm of block11, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \node (block13) [right = -0.03cm of block12, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};

            \node (block21) [below = -0.03cm of block11, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \node (block22) [right = -0.03cm of block21, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \node (block23-o) [right = -0.03cm of block22, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};

            \node (block31) [below = -0.03cm of block21, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};
            \node (block32) [right = -0.03cm of block31, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick, label={[label distance=0.0cm, xshift=0cm]-90:  \textsf{\scriptsize Scene T}}]{};
            \node (block33) [right = -0.03cm of block32, minimum width=0.6cm, minimum height=0.6cm, draw=light-green, fill=white, thick]{};

            \node (block11) [below of = scene-learning, minimum width=0.6cm, minimum height=0.6cm, draw=light-purple, fill=white, thick, xshift=0.75cm, yshift=0cm]{};
            \node (block12) [right = -0.03cm of block11, minimum width=0.6cm, minimum height=0.6cm, draw=light-purple, fill=white, thick]{};
            \node (block13) [right = -0.03cm of block12, minimum width=0.6cm, minimum height=0.6cm, draw=light-purple, fill=white, thick]{};

            \node (block21-i) [below = -0.03cm of block11, minimum width=0.6cm, minimum height=0.6cm, draw=light-purple, fill=white, thick]{};
            \node (block22) [right = -0.03cm of block21-i, minimum width=0.6cm, minimum height=0.6cm, draw=light-purple, fill=white, thick]{};
            \node (block23) [right = -0.03cm of block22, minimum width=0.6cm, minimum height=0.6cm, draw=light-purple, fill=white, thick]{};

            \node (block31) [below = -0.03cm of block21-i, minimum width=0.6cm, minimum height=0.6cm, draw=light-purple, fill=white, thick]{};
            \node (block32) [right = -0.03cm of block31, minimum width=0.6cm, minimum height=0.6cm, draw=light-purple, fill=white, thick, label={[label distance=0.0cm, xshift=0cm]-90:  \textsf{\scriptsize Scene T+1}}]{};
            \node (block33) [right = -0.03cm of block32, minimum width=0.6cm, minimum height=0.6cm, draw=light-purple, fill=white, thick]{};

            \draw [arrow] (block23-o) -- (block21-i) node[above,midway, yshift=1cm] {\small Next Scene Prediction};

            \draw [-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=light-blue!50, line width=1.5mm] (perception.east) -- (kg.west);
            \draw [-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=light-blue!50, line width=1.5mm] (kg.east) -- (symbolic-rep.west);
            \draw [-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=light-blue!50, line width=1.5mm] (symbolic-rep.east) -- (scene-learning.west);
        \end{tikzpicture}
    \end{adjustbox}
    \caption{\small{\textbf{The Learning Pipeline} - comprises four main phases: 1) Perception - captures the information from the environment using various sensors; 2) Knowledge Graph Representation - structures information in the form of entities and relations including rich semantics and domain knowledge; 3) Bird-Eye-View Representation - extracts and transforms information in a matrix representation; and 4) Scene Learning - learns scene evolution based on the co-occurring elements.}}
    \label{fig:learning-pipeline}
\end{figure}
